Language-Based Agent Control

This paper introduces language-based agent control (LBAC), a new programming model for agentic applications that brings techniques from programming languages and language-based security to the problem of agent control. In conventional programming, combinations of static typing and runtime enforcement have long been used to guarantee that well-typed programs satisfy user-specified policies, including policies for access control, information flow, data provenance, and more. The key idea behind LBAC is to extend these guarantees to agentic applications by requiring agents to generate programs that are themselves well-typed in the context of the surrounding scaffolding code. Unsafe programs are rejected by the typechecker before execution, allowing policies to apply uniformly across the entire application, including both agent-generated behavior and developer-written scaffolding. At the same time, LBAC preserves substantial expressiveness: agents may perform arbitrary side-effect-free computation and recursively invoke subagents, which retain full tool access subject to the same--or potentially more restrictive--policies. We demonstrate LBAC with three case studies: I/O sandboxing via filesystem capabilities, data provenance, and information-flow control.

==> figs/overview_fig.tex <==
\begingroup
\setmintedinline{formatcom={}}%
%
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw=blue!60, rounded corners=5pt, very thick, fill=white},
  smallbox/.style={draw=blue!40, rounded corners=4pt, thick, fill=white, align=center},
  flow/.style={-Latex, very thick, blue!55},
  err/.style={-Latex, very thick, red, dashed},
  lbl/.style={font=\sffamily\bfseries\small, text=blue!70!black},
  greenbox/.style={draw=green!50!black, rounded corners=4pt, thick, fill=white, align=center},
  userinput/.style={draw=yellow!60!orange, rounded corners=4pt, thick, fill=yellow!15,
                    align=left, font=\sffamily\scriptsize}
]

%
\node[box, minimum width=17.9cm, minimum height=9.5cm, anchor=north west] (outer) at (0,0) {};
\node[anchor=north west] at (0.55,-0.35) {
  \includegraphics[height=0.4cm]{figs/haskell-logo.png}\hspace{0.3cm}
{\sffamily\bfseries\Large\textcolor{blue!70!black}{Typed Pure Host Language (Haskell)}}

};

%
\node[box, minimum width=10cm, minimum height=5.8cm, anchor=north west] (scaf) at (0.35,-1.35) {};
\node[lbl, align=center] at (5.35,-1.82)
  {Developer Scaffolding Code\\[-1pt]\scriptsize (in the same language)};

\node[smallbox, minimum width=9.4cm, anchor=north west,
      align=left, font=\small] (code) at (0.65,-2.45)
{
\code|import BibLib|\\
\code|instructions = "You are a literature researcher..."|\\\\
\code|main = do|\\
\code|  print "Enter your research query:"|\\
\code|  query <- readLine|\\
\code|  agent bibLib (instructions ++ query) :: BibIO ()|
};

%
\node[draw=blue!70, thick, rounded corners=2pt, fill=none,
      minimum width=8.4cm, minimum height=0.4cm,
      anchor=south] (codeAgent) at ($(code.south) + (0.1,0.08)$) {};

%
\node[userinput, minimum width=5.0cm, minimum height=0.9cm] (userin) at (6,-6.3)
  {``Find the earliest paper on differential\\privacy and add it to \texttt{refs.bib}.''};

%
\draw[-Latex, dashed, thick, yellow!50!orange]
  (userin.north) to[out=90, in=270] (6.7,-5);

%
\node[box, minimum width=6.35cm, minimum height=5.8cm, anchor=north west] (agentbox) at (10.85,-1.35) {};
\node[lbl] at (14.03,-1.72) {\code|agent defs prompt :: T|};

\node[smallbox, minimum width=2.75cm, minimum height=1.0cm] (gen) at (13.10,-2.75)
  {\textbf{1. Generate program} \code|p|\\ given prompt, defs,\\ and \code|T| using LLM};
\node[smallbox, minimum width=2.55cm, minimum height=0.75cm] (tc) at (13.10,-4.25)
  {\textbf{2. Type check}\\ \code|p| against \code|T|};
\node[smallbox, minimum width=2.75cm, minimum height=0.75cm] (exec) at (13.10,-5.65)
  {\textbf{3. Execute program}};
\node[smallbox, minimum width=2.2cm, minimum height=0.55cm] (res) at (13.10,-6.7)
  {Result of type \code|T|};

\draw[flow] (gen) -- (tc);
\draw[flow] (tc) -- node[right, text=blue!70!black, font=\small] {OK} (exec);
\draw[flow] (exec) -- (res);

\node[circle, draw=blue!40, thick, minimum size=0.58cm] at (11.37,-2.75) {\bfseries AI};
\node[circle, draw=blue!40, thick, minimum size=0.58cm] at (11.37,-4.25) {$\checkmark$};
\node[circle, draw=blue!40, thick, minimum size=0.58cm] at (11.37,-5.65) {$\triangleright$};

\node[draw=red!45, rounded corners=4pt, thick, text=red!80!black,
      align=center, minimum width=1.75cm, minimum height=1.05cm, font=\scriptsize] (ret) at (16.20,-4.25)
{Return error\\to model\\and retry};

\draw[-Latex, very thick, red] (tc.east) -- (ret.west)
  node[midway, above, text=blue!70!black, font=\small, align=center]
{Type\\error};
\draw[err] (ret.north) |- (gen.east);
\draw[flow, dashed]
  (exec.east) to[out=0,in=-20]
  ($(agentbox.east)+(0,-1)$);

\node[align=center, text=blue!70!black, font=\scriptsize]
  at (15.95,-6.15)
  {agent-generated\\code may call\\agent again};

\draw[flow, dashed] (codeAgent.east) -- (agentbox.west);

%
\node[draw=green!50!black, rounded corners=5pt, thick, minimum width=16.85cm,
      minimum height=1.7cm, anchor=north west, fill=white] at (0.35,-7.55) {};
\node[font=\sffamily\bfseries\large, text=green!45!black] at (4.0,-7.83) {Embedded DSLs (EDSLs)};

\node[greenbox, minimum width=2.4cm, minimum height=0.9cm] at (2.0,-8.6)
  {\textbf{Information Flow}\\ Prevents leakage of\\ high-security information};
\node[greenbox, minimum width=2.2cm, minimum height=0.9cm] at (4.7,-8.6)
  {\textbf{Capabilities}\\ Restricts access to\\ resources};
\node[greenbox, minimum width=2.2cm, minimum height=0.9cm] at (7.25,-8.6)
  {\textbf{Session Types}\\ Enforces protocols\\ safe ordering};
\node[greenbox, minimum width=2.5cm, minimum height=0.9cm] at (9.95,-8.6)
  {\textbf{Cost / Resource Types}\\ Bounds time, memory,\\ or API usage};
\node[font=\large, text=green!45!black] at (11.85,-8.6) {...};
\node[greenbox, minimum width=2.4cm, minimum height=0.9cm] at (14.0,-8.6)
  {\textbf{BibTeX library}\\ Trusted bib entries\\ from DBLP};

\foreach \x in {5.35,14.025}
  \draw[-Latex, dashed, thick, green!45!black] (\x,-7.55) -- (\x,-7.15);

\node[font=\sffamily\itshape\scriptsize, text=green!45!black, align=center]
  at (9.69,-7.35) {imports (types, functions)};

\end{tikzpicture}
\endgroup


==> figs/teaser.tex <==
\begingroup
\setmintedinline{formatcom={}}%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
\providecommand{\warn}{\textcolor{red}{$\blacktriangle$}}
%
%
%
\providecommand{\blocked}{%
  \tikz[baseline=-0.5ex]\node[
    regular polygon, regular polygon sides=3,
    draw=black, line width=0.4pt, fill=yellow!80,
    inner sep=0pt, minimum size=1ex]{\textbf{\scriptsize !}};%
}
\providecommand{\ok}{\textcolor{ForestGreen}{\checkmark}}
\providecommand{\bad}[1]{\textcolor{red}{#1}}
%
\providecommand{\strike}[1]{%
  \tikz[baseline]{\node[inner sep=0pt, outer sep=0pt] (X) {#1};
                  \draw[red, thick, -] (X.west) -- (X.east);}}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    node distance=1.4mm and 4mm,
    %
    prompt/.style={draw, rounded corners=6pt, fill=yellow!15,
                   align=left, inner sep=4pt, text width=36mm},
    libbox/.style={draw, rounded corners=3pt, align=left, inner sep=4pt, font=\scriptsize},
    label/.style={font=\small\bfseries},
    %
    agent/.style={draw, rounded corners=2pt, fill=blue!8,
                  align=left, inner sep=3pt, text width=46mm,
                  font=\scriptsize\ttfamily},
    env/.style={draw, rounded corners=2pt, fill=gray!12,
                align=left, inner sep=3pt, text width=46mm,
                font=\scriptsize\ttfamily},
    plain/.style={draw=none, fill=none},
    %
    flow/.style={->, thick, gray!70},
    typeflow/.style={->, thick, gray!70, dashed},
]

%
%
%

%
%
\node[libbox, fill=white, align=right] (libnames) at (4.7, 0.4)
{%
  \textbf{Library}\\[1pt]
  \code|dblpSearch|\\
  \code|dblpFetchBib|\\
  \code|appendToBibFile|
};

%
\node[libbox, anchor=west, fill=blue!4,
      draw=blue!50, dashed]
      (libtypes) at ($(libnames.east) + (0mm,0)$)
{%
  \textbf{\textcolor{blue!60!black}{+ types (LBAC only):}}\\[1pt]
  \code|:: String -> BibIO [DOI]|\\
  \code|:: DOI -> BibIO (Trusted Bib)|\\
  \code|:: FilePath -> Trusted Bib -> BibIO ()|
};

%
\node[prompt, anchor=east] (prompt) at ($(libnames.west) + (-4mm, 0)$)
  {``Find the earliest paper on differential privacy and add it to \texttt{refs.bib}.''};

%
\begin{scope}[shift={($(prompt.west) + (-0.45, -0.25)$)}, line width=0.7pt]
  \draw (0,0.55) circle (0.10);                      %
  \draw (0,0.45) -- (0,0.10);                        %
  \draw (-0.13,0.30) -- (0.13,0.30);                 %
  \draw (0,0.10) -- (-0.10,-0.10);                   %
  \draw (0,0.10) -- (0.10,-0.10);                    %
\end{scope}

%
%
%

%
\node[label] (h1) at (-0.5,-1.35) {\textsf{Code interpreter}};
\node[label] (h2) at ( 4.7,-1.35) {\textsf{Tools}};
\node[label] (h3) at ( 9.9,-1.35) {\textsf{LBAC (\tool)}};

%
\node[agent, below=2mm of h2.south, anchor=north] (t1) {%
dblpSearch("differential privacy")};
\node[env, below=of t1] (t2) {%
["10.1007", ...]};
\node[agent, below=of t2] (t3) {%
dblpFetchBib("10.1007")};
\node[env, below=of t3] (t4) {%
"@inproceedings\{Dwork2006,\\
\hspace*{2mm}title=\{Calibrating noise...\},\\
\hspace*{2mm}year=\{2006\}, ...\}"};
\node[plain, below=of t4] (t5) {...};
\node[agent, below=of t5] (t6) {%
fetchAndAppend("refs.bib","10.1007")};
\node[env, below=of t6] (t7) {%
\ok\ trusted entry written.\\
\warn\ cannot compute earliest paper\\
\warn\ awkward tool design};


%
\node[agent, below=2mm of h1.south, anchor=north] (c1) {%
\code|do -- find relevant DOIs|\\
\code|   hits <- dblpSearch "diff. priv."|\\
\code|   -- get bib entry for each DOI|\\
\code|   bibs <- mapM dblpFetchBib hits|\\
\code|   -- find earliest|\\
\code|   return (minimumBy getDate hits)|};

\node[env, below=of c1] (c2) {%
"@inproceedings\{Dwork2006,\\
\hspace*{2mm}title=\{Calibrating noise...\},\\
\hspace*{2mm}year=\{2006\}, ...\}"};

\node[agent, below=of c2] (c3) {%
\code|-- use writeFile from std lib|
\code|writeFile("refs.bib",|\\
\hspace*{2mm}\bad{"@inproceedings\{Dwork06,}\\
\hspace*{4mm}\bad{title=\{Algorithmic...\},}\\
\hspace*{4mm}\bad{year=\{2006\}\}"})};

\node[env, below=of c3] (c3) {%
\warn\ used \code|writeFile| from the\\
\ \ standard library to write a\\
\ \ fabricated bib entry to the file.};

%
\node[agent, below=2mm of h3.south, anchor=north] (l1) {%
\code|do -- find relevant DOIs|\\
\code|   hits <- dblpSearch "diff. priv."|\\
\code|   -- get bib entry for each DOI|\\
\code|   bibs <- mapM dblpFetchBib hits|\\
\code|   -- write earliest entry to file|\\
\code|   appendToBibFile "refs.bib"|\\
\code|      (minimumBy getDate hits)|};

\node[env, below=of l1] (l2) {%
\ok\ trusted entry written.\\
\ok\ \code|writeFile| would not typecheck\\
\ \ \ (does not return \code|BibIO|)};

%
%
%
%

%
\draw[flow] (libnames.south)      to[bend right=10] (h1.north);
%
%
%
\draw[flow] (libnames.south) to[bend right=5]
    node[midway, left=1mm, font=\scriptsize, align=right]
        {\strike{\code|appendToBibFile|}\\\code|fetchAndAppend|}
    (h2.north);
\draw[flow] (libnames.south)      to[bend left=5]   (h3.north);
%
\draw[typeflow] (libtypes.south)  to[bend left=10]  (h3.north);

\end{tikzpicture}
}
\endgroup

